Coherence is not enough: Aggregation constraints across predictive distributions, forecasts and decisions

Forecasts made at different levels of aggregation are often required to agree---for example, regional forecasts should sum to the national total. Forecast reconciliation imposes such relationships, but the meaning of agreement depends on whether the constraint is applied to a predictive distribution, a reported summary such as a mean or quantile, or a decision based on the forecast. We show that these operations are not interchangeable. Even when every possible outcome from a predictive distribution satisfies an aggregation rule, its separately reported marginal quantiles need not add up; under nonlinear relationships, even the coordinatewise means may violate the constraint. We characterise when linear reconciliation preserves marginal quantiles and show that nonmedian quantiles generally cannot be preserved in a genuine hierarchy. We also explain why conditioning on an exact nonlinear constraint requires specifying how that constraint is observed or approximated, and identify when the predictive mean contains enough information for a constrained decision. In an application to Australian tourism data with 28 rolling forecast origins, the median discrepancy between two natural constructions of the national 95th percentile is 159.9\% of the reconciled 90\% prediction-interval width under bottom-up reconciliation. Rankings of mean- and quantile-based forecasts also reverse when squared-error loss is replaced by asymmetric inventory loss. These results provide a framework for deciding what should be made coherent and how competing methods should be evaluated.

==> figures/pipeline.tex <==
\begin{tikzpicture}[
  >=Latex,
  node distance=10mm and 12mm,
  stage/.style={draw, rounded corners=1.2pt, minimum width=24mm,
    minimum height=9mm, align=center, line width=0.65pt},
  stageG/.style={stage, draw=layerG!75, fill=layerG!11},
  stageP/.style={stage, draw=layerP!80, fill=layerP!13},
  stageF/.style={stage, draw=layerF!75, fill=layerF!11},
  stageA/.style={stage, draw=layerA!75, fill=layerA!11},
  meaning/.style={font=\footnotesize, align=center},
  flow/.style={->, line width=0.55pt},
  attach/.style={->, densely dashed, line width=0.5pt}
]
  \node[stageG] (g) {$\Gen$\\generative mechanism};
  \node[stageP, right=of g] (p) {$\Pred$\\predictive distribution};
  \node[stageF, right=of p] (f) {$\Rep$\\reported forecast};
  \node[stageA, right=of f] (a) {$\Act$\\action or policy};

  \draw[flow] (g) -- (p);
  \draw[flow] (p) -- (f);
  \draw[flow] (f) -- (a);

  \node[meaning, above=13mm of g] (str) {structural relation\\$h(\bY)=0$ a.s.};
  \node[meaning, above=13mm of p] (evd) {observed information or\\belief restriction};
  \node[meaning, above=13mm of f] (rep) {reporting requirement\\$h(\widehat{\by})=0$};
  \node[meaning, above=13mm of a] (dec) {decision requirement\\$h(\ba)=0$};
  \node[meaning, below=13mm of a] (int)
    {policy target\\select $\pi$; implement $\Gen\mapsto\Gen^\pi$};

  \draw[attach, draw=layerG!75] (str) -- (g);
  \draw[attach, draw=layerP!85] (evd) -- (p);
  \draw[attach, draw=layerF!75] (rep) -- (f);
  \draw[attach, draw=layerA!75] (dec) -- (a);
  \draw[attach, draw=layerA!75] (int) -- (a);
  \draw[flow, draw=layerG!75, rounded corners=2pt]
    (int.west) -| node[pos=.58, below, font=\scriptsize] {implementation} (g.south);
\end{tikzpicture}

